Introduction to AI Safety, Ethics, and Society

Artificial Intelligence is rapidly embedding itself within militaries, economies, and societies, reshaping their very foundations. Given the depth and breadth of its consequences, it has never been more pressing to understand how to ensure that AI systems are safe, ethical, and have a positive societal impact. This book aims to provide a comprehensive approach to understanding AI risk. Our primary goals include consolidating fragmented knowledge on AI risk, increasing the precision of core ideas, and reducing barriers to entry by making content simpler and more comprehensible. The book has been designed to be accessible to readers from diverse backgrounds. You do not need to have studied AI, philosophy, or other such topics. The content is skimmable and somewhat modular, so that you can choose which chapters to read. We introduce mathematical formulas in a few places to specify claims more precisely, but readers should be able to understand the main points without these.

==> chapters/Online_Appendices_Not_Printed/9_utility_functions/Figures/companylifecycle.tex <==
\begin{figure}[H]
\centering
% \begin{tikzpicture}
% \begin{axis}[
% xlabel={Revenue},
% ylabel={Utility},
% xmin=0, xmax=100,
% ymin=-1, ymax=0,
% axis x line=bottom,
% axis y line=left,
% xtick={20,50,80},
% xticklabels={Infancy,Expansion,Maturity},
% ytick={},
% yticklabels={},
% extra x ticks={35,65},
% extra x tick labels={},
% extra x tick style={grid=major, tick label style={below}},
% legend style={at={(0.95,0.95)}, anchor=north east}
% ]
% \addplot[
% red,
% smooth,
% domain=0:100,
% ]
% {1/(1+exp(-0.1*(x-50))) - 1};
% \end{axis}
% \end{tikzpicture}
\includegraphics[width=0.8\linewidth]{images/utility_functions/utility_vs_revenue_final.png}
\caption{Start-ups often take big risks to try and get explosive growth, modeled by a convex utility function. As a company matures, it gets more risk averse, prioritizing survival over extreme growth. }
\label{lifecycles and risk}
\end{figure}

==> chapters/Online_Appendices_Not_Printed/9_utility_functions/Figures/humanvalue.tex <==
\begin{figure}[H]
\centering
% \begin{tikzpicture}[scale=0.9]
% \begin{axis}[
% xlabel={Real Probability},
% ylabel={Subjective Probability Weighting},
% %xlabel style={at={(1.1,0.5)}, anchor=west},
% %ylabel style={at={(0.5,-0.1)}, anchor=south},
% xmin=0, xmax=1,
% ymin=0, ymax=1,
% xtick={0,0.5,1},
% ytick={0,0.5,1},
% legend style={at={(0.05,0.95)}, anchor=north west}
% ]
% \addplot[
% black,
% smooth,
% domain=0:1,
% samples=100,
% thick,
% dashed,
% ] ({x},{x});
% \addplot[
% blue,
% smooth,
% domain=0:0.5,
% samples=100,
% thick,
% ] ({x},{(0.5*x)^(1/2)});
% \addplot[
% blue,
% smooth,
% domain=0.5:1,
% samples=100,
% thick,
% ] ({x},{1-(0.5-0.5*x)^(1/2)});
% \legend{Ideal Estimates, Typical Estimates}
% \end{axis}
% \end{tikzpicture}
\includegraphics[width=0.8\linewidth]{images/utility_functions/subjective_probability_weighting.png}
\caption{Humans often perceive probabilities incorrectly, overestimating the likelihood of low-probability events and underestimating the likelihood of high-probability events.}
\end{figure}

==> chapters/Online_Appendices_Not_Printed/9_utility_functions/Figures/logarithms.tex <==
\begin{figure}[H]
\centering
% \begin{tikzpicture}
% \begin{axis}[
% xlabel={x},
% ylabel={U},
% xtick={1,2,2.71828,10},
% xticklabels={1,2,$e$,10},
% xmin=0.1, xmax=12,
% ymin=-1, ymax=3,
% legend style={at={(0.95,0.95)}, anchor=north east}
% ]
% \addplot[
% red,
% smooth,
% samples=100,
% domain=0.1:12,
% ]
% {ln(x)/ln(2)};
% \addlegendentry{$U = \log_2 x$}

% \addplot[
% blue,
% smooth,
% samples=100,
% domain=0.1:12,
% ]
% {ln(x)};
% \addlegendentry{$U = \log_e x$}

% \addplot[
% green,
% smooth,
% samples=200,
% domain=0.1:12,
% ]
% {ln(x)/ln(10)};
% \addlegendentry{$U = \log_{10} x$}

% \addplot[dotted,domain=0:12] {1};
% \addplot[dotted,domain=0:12] {0};
% \end{axis}
% \end{tikzpicture}
\includegraphics[width=0.6\linewidth]{images/utility_functions/logarithmic_functions.png}
\caption{Logarithmic functions share several properties, such as being concave and crossing the y-axis at one.}
\label{log functions graph}
\end{figure}

==> chapters/Online_Appendices_Not_Printed/9_utility_functions/Figures/prospecttheory.tex <==
\begin{figure}[H]
\centering
% \begin{tikzpicture}
% \begin{axis}[
% xlabel={Losses/Gains},
% ylabel={Value},
% xmin=-10, xmax=10,
% ymin=-3, ymax=3,
% axis x line=middle,
% axis y line=middle,
% xtick={-10,-5,0,5,10},
% ytick={-10,-5,0,5,10},
% legend style={at={(0.95,0.95)}, anchor=north east},
% trim axis left
% ]
% \addplot[
% red,
% smooth,
% domain=-10:0,
% ]
% {-sqrt(-x)};
% \addplot[
% red,
% smooth,
% domain=0:10,
% ]
% {0.5*sqrt(x)};
% \end{axis}
% \end{tikzpicture}
\includegraphics[width=0.7\linewidth]{images/utility_functions/prospect_theory.png}
\caption{Prospect theory's value function is steeper in losses than in gains.}
\label{prospect theory value function}
\end{figure}

==> chapters/Online_Appendices_Not_Printed/9_utility_functions/Figures/riskaversebetting.tex <==
\begin{figure}[H]
\centering
% \begin{tikzpicture}
% % draw the first node
% \node [left] {Bet 1 \ \ };
% % draw the two branches coming out of the first node
% \draw [-latex, blue] (0,0) -- (-2,-2);
% \draw [-latex, cyan] (0,0) -- (2,-2);
% % draw the nodes and branches coming out of the cyan branch
% \node [left] at (2,-2) {Bet 2 \ \ };
% \draw [-latex, blue] (2,-2) -- (0,-4);
% \draw [-latex, cyan] (2,-2) -- (4,-4);
% % draw the nodes and branches coming out of the cyan branch
% \node [left] at (4,-4) {Bet 3 \ \ };
% \draw [-latex, blue] (4,-4) -- (2,-6);
% \draw [-latex, cyan] (4,-4) -- (6,-6);
% % draw the nodes and branches coming out of the cyan branch
% \node [left] at (6,-6) {Bet 4 \ \ };
% \draw [-latex, blue] (6,-6) -- (4,-8);
% \draw [-latex, cyan] (6,-6) -- (8,-8);
% % add the probability labels
% \node [right] at (1,-1) {\ $p = \frac{1}{2}$};
% \node [right] at (3,-3) {\ $p = \frac{1}{4}$};
% \node [right] at (5,-5) {\ $p = \frac{1}{8}$};
% \node [right] at (7,-7) {\ $p = \frac{1}{16}$};
% %add the wealth labels
% \node [below] at (-2,-2) {$w = 0$};
% \node [below] at (0,-4) {$w = 0$};
% \node [below] at (2,-6) {$w = 0$};
% \node [below] at (4,-8) {$w = 0$};
% \node [below] at (8,-8) {$w = 81$};
% \end{tikzpicture}
\includegraphics[width=0.9\linewidth]{images/utility_functions/bet_tree_diagram.png}
\caption{Risk-neutral betting can lead to ruin.}
\label{fig:tripleornothing}
\end{figure}

==> chapters/Online_Appendices_Not_Printed/9_utility_functions/Figures/stpetersburg.tex <==
\begin{figure}[H]
\centering
% \begin{tikzpicture}
% % draw the first node
% \node [right] {Flip 1 \ \ };
% % draw the two branches coming out of the first node
% \draw [-latex, blue] (0,0) -- (-2,-2);
% \draw [-latex, cyan] (0,0) -- (2,-2);
% % draw the nodes and branches coming out of the cyan branch
% \node [right] at (2,-2) {Flip 2 \ \ };
% \draw [-latex, blue] (2,-2) -- (0,-4);
% \draw [-latex, cyan] (2,-2) -- (4,-4);
% % draw the nodes and branches coming out of the cyan branch
% \node [right] at (4,-4) {Flip 3 \ \ };
% \draw [-latex, blue] (4,-4) -- (2,-6);
% \draw [-latex, cyan] (4,-4) -- (6,-6);
% % draw the nodes and branches coming out of the cyan branch
% \node [right] at (6,-6) {Flip 4 \ \ };
% \draw [-latex, blue] (6,-6) -- (4,-8);
% \draw [-latex, cyan] (6,-6) -- (8,-8);
% % add the probability labels
% \node [left] at (-1.1,-1) {\ $p = \frac{1}{2}$};
% \node [left] at (0.9,-3) {\ $p = \frac{1}{4}$};
% \node [left] at (2.9,-5) {\ $p = \frac{1}{8}$};
% \node [left] at (4.9,-7) {\ $p = \frac{1}{16}$};
% \node [right] at (7,-7) {\ $p = \frac{1}{16}$};
% %add the wealth labels
% \node [below] at (-2,-2) {$w = 2$};
% \node [below] at (0,-4) {$w = 4$};
% \node [below] at (2,-6) {$w = 8$};
% \node [below] at (4,-8) {$w = 16$};
% \node [below] at (8,-8) {$w = 32+$};
% \end{tikzpicture}
\includegraphics[width=0.9\linewidth]{images/utility_functions/flip_tree_diagram.png}
\caption{Winnings from the St. Petersburg Paradox double after each coin toss, offering small likelihoods of big prizes.}
\label{st petersburg paradox tree}
\end{figure}

==> chapters/Online_Appendices_Not_Printed/9_utility_functions/Figures/stpetersburg_ev_eu.tex <==
\begin{figure}[H]
\centering
% \begin{tikzpicture}
% \begin{axis}[
% % Place the axes
% axis x line=bottom,
% axis y line=left,
% % Label the axes
% xlabel={Flip number},
% ylabel={Expected Value/Utility},
% % Set the values of the axes
% ymin=0,
% ymax=5.2,
% xmin=0,
% xmax=21,
% % Set the locations of the axis tick marks
% xtick={0,5,10,15,20},
% ytick={0,1,2,3,4,5},
% ]
% % Add a plot of the expected utility function 2^(-n)
% \addplot[color=cyan,domain=0:20,samples=60] {(1/2^x)*(ln (2^x)/ln(2))};
% \addlegendentry{Expected Utility};
% % Add a plot of the expected value function 2^n
% \addplot[color=blue,domain=0:20] {1};
% \addlegendentry{Expected Value};
% \end{axis}
% \end{tikzpicture}
\includegraphics[width=0.7\linewidth]{images/utility_functions/expected_value_utility_plot.png}
\caption{In the St. Petersburg Paradox, each subsequent flip has the same expected value but expected utility falls sharply.}
\label{st petersburg paradox each}
\end{figure}

==> chapters/Online_Appendices_Not_Printed/9_utility_functions/Figures/utilityfunctionsrisk.tex <==
\begin{figure}[H]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
% xlabel={x},
% ylabel={U},
% xmin=0, xmax=5,
% ymin=0, ymax=5,
% legend pos=north east,
% axis x line=bottom,
% axis y line=left
% ]
% \addplot[
% color=red,
% mark=*,
% smooth,
% ]
% {ln(x)};
% \addlegendentry{$U(x) = \log(x)$}
% \addplot[
% color=blue,
% mark=square,
% ]
% {x};
% \addlegendentry{$U(x) = x$}
% \addplot[
% color=green,
% mark=triangle,
% ]
% {x^2};
% \addlegendentry{$U(x) = x^2$}
% \end{axis}
% \end{tikzpicture}
\centering
\includegraphics[width=0.7\linewidth]{images/utility_functions/utility_functions_plot.png}

\caption{Concave, linear, and convex utility functions model risk averse, risk neutral, and risk seeking agents' preferences.}
\label{fig:attitudes-to-risk}

\end{figure}
